Geodesics in nonexpanding impulsive gravitational waves with $\Lambda$, Part I

We investigate the geodesics in the entire class of nonexpanding impulsive gravitational waves propagating in an (anti-)de Sitter universe using the distributional form of the metric. Employing a 5-dimensional embedding formalism and a general regularisation technique we prove existence and uniqueness of geodesics crossing the wave impulse leading to a completeness result. We also derive the explicit form of the geodesics thereby confirming previous results derived in a heuristic approach.

==> Zeichnung.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.73028051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91278515)%
    \put(0,0){\includegraphics[width=\unitlength]{Zeichnung.pdf}}%
%    \put(0.14664587,0.80004344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12241252\unitlength}\raggedright 
%"$$4\end{minipage}}}%
    \put(0.08145022,0.41706415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\varepsilon$
}}}%
    \put(0.78517342,0.40570663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_\varepsilon$
}}}%
   % \put(0.34196583,0.87983639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03870397\unitlength}\raggedright 
%$U$\end{minipage}}}%
    \put(0.41491183,0.88588584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.88564392,0.41027197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.41491183,0.69280299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.41277912,0.17075305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\varepsilon$}}}%
    \put(0.05763421,0.12128515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2694123\unitlength}\raggedright $\gamma=\gamma_\varepsilon$\end{minipage}}}%
    \put(0.29506276,0.34709554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09197127\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.58394098,0.58356335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18199137\unitlength}\raggedright $\gamma_\varepsilon$\end{minipage}}}%
    \put(0.62452444,0.76030553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38033021\unitlength}\raggedright $\gamma^+_\varepsilon=\gamma_\varepsilon$\end{minipage}}}%
    \put(0.41472903,0.4186176){\color[rgb]{0.21960784,0.21960784,1}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%


==> Zeichnung_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{715.78473375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65068258)%
    \put(0,0){\includegraphics[width=\unitlength]{Zeichnung_2.pdf}}%
%    \put(0.13240804,0.57071108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08683133\unitlength}\raggedright 
%"$$4\end{minipage}}}%
    \put(0.0545849,0.03085697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\varepsilon_1}$
}}}%
    \put(0.63267901,0.03085701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\varepsilon_1}$
}}}%
   % \put(0.27095508,0.62731092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02745403\unitlength}\raggedright 
%$U$\end{minipage}}}%
    \put(0.32269814,0.63160199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.68380686,0.29092902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(-0.00094502,0.14260208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19110324\unitlength}\raggedright $\gamma=\gamma_\varepsilon$\end{minipage}}}%
    \put(0.14769647,0.12381769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06523833\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.33372457,0.41944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16500165\unitlength}\raggedright $\gamma_{\varepsilon_1}$\end{minipage}}}%
    \put(0.22805759,0.03813241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1461347\unitlength}\raggedright $\alpha_{\varepsilon_2}$\end{minipage}}}%
    \put(0.52683625,0.03085701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\varepsilon_2}$
}}}%
    \put(0.24471717,0.26571462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16500165\unitlength}\raggedright $\gamma_{\varepsilon_2}$\end{minipage}}}%
    \put(0.3477568,0.21614911){\makebox(0,0)[lt]{\begin{minipage}{0.19807944\unitlength}\raggedright 
$\gamma^+_{\varepsilon_1}$\end{minipage}}}%
    \put(0.38677568,0.38514911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19902442\unitlength}\raggedright 
$\gamma^+_{\varepsilon_2}$\end{minipage}}}%
    \put(0.67776717,0.5770101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32753729\unitlength}\raggedright $\gamma_{\varepsilon_1}^+=\gamma_{\varepsilon_1}$\end{minipage}}}%
    \put(0.63036049,0.42014436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32753729\unitlength}\raggedright $\gamma_{\varepsilon_2}^+=\gamma_{\varepsilon_2}$\end{minipage}}}%
    \put(0.321336,0.32120618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02645928\unitlength}\raggedright $0$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Zeichnung_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{723.09704575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64410256)%
    \put(0,0){\includegraphics[width=\unitlength]{Zeichnung_3.pdf}}%
 %   \put(0.16100246,0.56493977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08595325\unitlength}\raggedright 
%"$$4\end{minipage}}}%
    \put(0.07325266,0.01254952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{\varepsilon_1}$
}}}%
    \put(0.65350681,0.01764566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\varepsilon_1}$
}}}%
 %   \put(0.29814845,0.62096724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0271764\unitlength}\raggedright 
%$U$\end{minipage}}}%
    \put(0.34936826,0.62521492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.70708035,0.08346414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(-0.00093546,0.09064743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21068532\unitlength}\raggedright $\gamma=\gamma_{\varepsilon_i}$\end{minipage}}}%
    \put(0.27165398,0.08642376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06457861\unitlength}\raggedright $\gamma$\end{minipage}}}%
    \put(0.17972717,0.2689792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16333308\unitlength}\raggedright $\gamma_{\varepsilon_1}$\end{minipage}}}%
    \put(0.2522664,0.02920688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14465691\unitlength}\raggedright $\alpha_{\varepsilon_2}$\end{minipage}}}%
    \put(0.54673287,0.01681548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{\varepsilon_2}$
}}}%
    \put(0.38408543,0.57182477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16333308\unitlength}\raggedright $\gamma_{\varepsilon_2}$\end{minipage}}}%
    \put(0.45636192,0.2832402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19701179\unitlength}\raggedright $\gamma^+$\end{minipage}}}%
    \put(0.55703775,0.60497998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32422507\unitlength}\raggedright $\gamma_{\varepsilon_1}=\gamma_{\varepsilon_1}^+$\end{minipage}}}%
    \put(0.68102575,0.55529985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32422507\unitlength}\raggedright $\gamma_{\varepsilon_2}=\gamma_{\varepsilon_2}^+$\end{minipage}}}%
    \put(0.37540566,0.16613832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.35590919,0.10364788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03485105\unitlength}\raggedright $0$\end{minipage}}}%
  \end{picture}%
\endgroup%

